FastDiagP: An Algorithm for Parallelized Direct Diagnosis

Constraint-based applications attempt to identify a solution that meets all defined user requirements. If the requirements are inconsistent with the underlying constraint set, algorithms that compute diagnoses for inconsistent constraints should be implemented to help users resolve the "no solution could be found" dilemma. FastDiag is a typical direct diagnosis algorithm that supports diagnosis calculation without predetermining conflicts. However, this approach faces runtime performance issues, especially when analyzing complex and large-scale knowledge bases. In this paper, we propose a novel algorithm, so-called FastDiagP, which is based on the idea of speculative programming. This algorithm extends FastDiag by integrating a parallelization mechanism that anticipates and pre-calculates consistency checks requested by FastDiag. This mechanism helps to provide consistency checks with fast answers and boosts the algorithm's runtime performance. The performance improvements of our proposed algorithm have been shown through empirical results using the Linux-2.6.3.33 configuration knowledge base.

==> tex/fastdiag-ex-trace.tex <==
% \begin{figure*}[ht]
% \center
% \begin{tikzpicture}
% [font=\small,  
% every node/.style={top color=white, bottom color=white!25, 
% rectangle,rounded corners, minimum size=6mm, draw=black!75,
% very thick, align=center},
% edge from parent/.style={draw=black!50,thick},
% level 1/.style={sibling distance=9cm},
% level 2/.style={sibling distance=4.6cm},
% % level 3/.style={sibling distance=4.2cm}, 
% % level 4/.style={sibling distance=3.5cm}, 
% level distance=2cm]
% % root
% \node {[1] $C=\{ c_{10} \twodots c_{13} \}$, $B=C_{KB}$, $\Delta=\emptyset$\\
%     $C_l=\{ c_{10},c_{11} \}, C_r=\{ c_{12},c_{13} \}$ \\
%     $return(\{ c_{10},c_{12}\})$}
%     %%%l1.1
%     child { node {[2] $\underline{C= \{ c_{10},c_{11} \},B=C_{KB}}$,\\
%     $\Delta=\{ c_{12},c_{13}\}$, \\
%     $C_l=\{ c_{10} \}, C_r=\{ c_{11} \}$ \\
%     $return(\{ c_{10} \})$}
%     %%%
%         child { node {[3] $\underline{C=\{ c_{10} \},B=C_{KB}}$,\\ $\Delta=\{ c_{11} \}$, \\
%         $return(\{ c_{10} \})$}
%         }
%         child { node {[4] $C=\{ c_{11}\}$,\\
%         $B=C_{KB} \cup \{ c_{10} \}$,\\ 
%         $\Delta=\emptyset$, \\
%         $return(\emptyset)$}
%         }
%     }
%     %%%l1.2
%     child { node {[5] $\underline{C=\{ c_{12},c_{13} \},B=C_{KB} \cup \{ c_{10} \}}$,\\ 
%     $\Delta=\{ c_{11} \}$, \\
%     $C_l=\{ c_{12} \}, C_r=\{ c_{13} \}$\\
%     $return(\{c_{12}\}).$}
%     %%%
%         child { node {[6] $\underline{C=\{ c_{12} \},B=C_{KB} \cup \{ c_{10} \}}$,\\ 
%         $\Delta=\{ c_{13} \}$, \\
%         $return(\{ c_{12} \})$}
%         }
%         child { node {[7] $C=\{ c_{13}\}$,\\
%         $B=C_{KB} \cup \{ c_{10},c_{12} \}$,\\ 
%         $\Delta=\emptyset$, \\
%         $return(\emptyset)$}
%         }
%     };
% \end{tikzpicture}
% \caption{\textsc{FD} execution trace for $C=\{c_{10} \twodots c_{13}\}$ and $B=C_{KB}$. \textsc{FD} determines a maximal satisfiable subset MSS ($\Gamma=\{ c_{10},c_{12} \}$), the corresponding diagnosis is $\Delta=\{ c_{11},c_{13} \}$ (the MSS-complement). Underlined $C$ and $B$ instances denote \textsc{FD} consistency checks. For example, in the step [2], the activated consistency check is $C_{KB} \cup \{c_{10},c_{11}\}$.}
% \label{fig:fd-ex-tree} 
% \end{figure*}

==> tex/lookahead-ex-trace.tex <==
% \begin{figure*}[htpb]
% \center
% \begin{tikzpicture}
% [font=\small,  
% every node/.style={top color=white, bottom color=white!25, 
% rectangle,rounded corners, minimum size=6mm, draw=black!75,
% very thick, align=center},
% edge from parent/.style={draw=black!50,thick},
% level 1/.style={sibling distance=6cm},
% level 2/.style={sibling distance=9.2cm},
% level 3/.style={sibling distance=4.4cm}, 
% % level 4/.style={sibling distance=4.3cm}, 
% level distance=2.4cm]

% % root
% \node {[1]\\ $C = \{ c_{10} \twodots c_{13} \}, B=C_{KB}, \Delta=\emptyset$ \\
% \textsc{AddCC}$(\underline{C_{KB} \cup \{ c_{10} \twodots c_{13} \}})$\\
% $C_l=\{ c_{10},c_{11} \}$, $C_r=\{ c_{12},c_{13} \}$
% }
%     %%% inconsistent
%     child {node {[1.2]\\ $C = \{ c_{10},c_{11} \}, B=C_{KB}, \Delta=\{\{      c_{12},c_{13} \}\}$ \\
%         \textsc{AddCC}$(\underline{C_{KB} \cup \{ c_{10},c_{11} \}})$\\
%         $C_l=\{ c_{10} \}$, $C_r=\{ c_{11} \}$
%         }
%         %%% inconsistent
%         child {node {[1.2.2]\\ $C = \{ c_{10} \}, B=C_{KB},$\\ $\Delta=\{\{ c_{11} \}, \{ c_{12},c_{13} \}\}$ \\
%         \textsc{AddCC}$(\underline{C_{KB} \cup \{ c_{10} \}})$\\
%         $\Delta_{2l}=\{ c_{12} \}$, $\Delta_{2r}=\{ c_{13} \}$}
%             %%% inconsistent
%             child {node {$\times$} 
%             % {node {[1.2.2.2]\\ $C = \{ c_{11} \}$,\\ 
%             % $B=C_{KB},$\\ 
%             % $\Delta=\{\{ c_{12},c_{13} \}\}$ \\
%             % \textsc{AddCC}$(\underline{C_{KB} \cup \{ c_{11} \}})$\\
%             % $\Delta_{1l}=\{ c_{12} \}$, $\Delta_{1r}=\{ c_{13} \}$}
%                 % %%% inconsistent
%                 % child {node {[1.1.1.1.1] $C = \{ c_{12} \}$,\\ 
%                 % $B=C_{KB},$\\ 
%                 % $\Delta=\{\{ c_{13} \}\}$ \\
%                 % \textsc{AddCC}$(\underline{C_{KB} \cup \{ c_{12} \}})$}}
%                 % %%% consistent
%                 % child {node {[1.1.1.1.2] $C = \{ c_{12} \}$,\\ 
%                 % $B=C_{KB} \cup \{ c_{11} \},$\\ 
%                 % $\Delta=\{\{ c_{13} \}\}$ \\
%                 % \textsc{AddCC}$(\underline{C_{KB} \cup \{ c_{11},c_{12} \}})$}}
%             }
%             %%% consistent
%             child {node {[1.1.1.1]\\ $C = \{ c_{12} \}$,\\ 
%             $B=C_{KB} \cup \{ c_{10} \},$\\ 
%             $\Delta=\{\{ c_{13} \}\}$ \\
%             \textsc{AddCC}$(\underline{C_{KB} \cup \{ c_{10},c_{12} \}})$}
%                 %%% inconsistent
%                 child {node {[1.1.1.1.2] $C = \{ c_{13} \}$,\\ 
%                 $B=C_{KB} \cup \{ c_{10} \},$\\  
%                 $\Delta=\emptyset$ \\
%                 \textsc{AddCC}$(\underline{C_{KB} \cup \{ c_{10},c_{13} \}})$}}
%                 %%% consistent
%                 child {node {[1.1.1.1.1] $C = \{ c_{13} \}$,\\ 
%                 $B=C_{KB} \cup \{ c_{10},c_{12} \},$\\  
%                 $\Delta=\emptyset$ \\
%                 \textsc{AddCC}$(\underline{C_{KB} \cup \{ c_{10},c_{12},c_{13} \}})$}}
%             }
%         }
%         %%% consistent
%         child { node {[1.1.1]\\ $C=\{ c_{12} \}$,\\ 
%         $B=C_{KB} \cup \{ c_{10},c_{11} \},$ \\
%         $\Delta=\{\{ c_{13} \}\}$ \\
%         \textsc{AddCC}$(\underline{C_{KB} \cup \{ c_{10},c_{11},c_{12} \}})$}
%             %%% inconsistent
%             child {node {[1.1.1.2]\\ $C = \{ c_{13} \}$,\\ 
%             $B=C_{KB} \cup \{ c_{10},c_{11} \},$\\ 
%             $\Delta=\emptyset$ \\
%             \textsc{AddCC}$(\underline{C_{KB} \cup \{ c_{10},c_{11},c_{13} \}})$}}
%             %%% consistent
%             child {node {$\times$}}
%         }
%     }
%     %%% consistent
%     child { node {$\times$}};
% \end{tikzpicture}
% \caption{\textsc{LookAhead} execution trace for $C=\{ c_{10} \twodots c_{13} \}$, $B=C_{KB}$, $\Delta = \emptyset$, and $\#cores=8$. The consistency checks $\{C_{KB} \cup \{ c_{10},c_{11} \}\}$, $\{C_{KB} \cup \{ c_{10} \}\}$, $\{C_{KB} \cup \{ c_{10},c_{12} \}\}$, and $\{C_{KB} \cup \{ c_{10},c_{12},c_{13} \}\}$ generated by \textsc{LookAhead}, can be used by the \textsc{FastDiag} execution trace illustrated in Figure \ref{fig:fd-ex-tree}.}
% \label{fig:fastdiagp-ex-tree} 
% \end{figure*}
